EEGPrep: a validated Python implementation of the EEGLAB preprocessing pipeline

Objective. Automated EEG preprocessing is common in research and clinical work, but few pipelines have been tested systematically. In a recent benchmark, the default EEGLAB pipeline was the only pipeline that significantly outperformed simple high pass filtering. Its MATLAB implementation, however, complicates deployment in Python and cloud workflows. We developed EEGPrep to reproduce this pipeline in Python while supporting BIDS data. The main technical problem was numerical: small floating point differences can accumulate during recursive filtering and ICA. Approach. EEGPrep covers the default EEGLAB workflow: average rereferencing, artifact removal with the clean rawdata plugin, Picard ICA, ICLabel component classification, channel interpolation, and epoching. We compared each stage with MATLAB reference output on ARM arm64, the primary analysis, and Intel x86 64, the supplementary analysis. The test dataset contained 64 channel P300 auditory oddball recordings from 13 participants. We measured maximum absolute difference, RMS error, AMARI distance for ICA, and agreement between ICLabel decisions. Main Results. On ARM arm64, import and rereferencing matched exactly for all 12 analysed subjects. The clean rawdata and Picard ICA stages remained at numerical zero, with maximum RMS equal to 1.5 x 10^-12 microvolts, AMARI distance less than or equal to 0.000001, and mean correlation equal to 1.000. ICLabel neural network inference introduced the only measurable difference, with maximum RMS equal to 2.0 x 10^-5 microvolts. Rejection decisions nevertheless agreed for every subject, and the difference did not increase through interpolation and epoching, with end to end maximum RMS less than or equal to 2.1 x 10^-5 microvolts. The Intel x86 64 analysis matched to the same precision. Significance. EEGPrep reproduces the validated EEGLAB pipeline and can be installed from PyPI or run in Docker.

==> figures/fig1_pipeline_flowchart.tex <==
\begin{tikzpicture}[
    scale=0.85, transform shape,
    node distance=0.65cm,
    box/.style={rectangle, rounded corners, minimum width=4.5cm, minimum height=0.7cm,
                text centered, draw=black, line width=0.8pt, font=\small},
    tallbox/.style={box, minimum height=1.0cm},
    arrow/.style={-{Stealth[length=2.5mm]}, line width=1.0pt},
    ]

    % BIDS Input
    \node[box, fill=pastelBrown, font=\small\bfseries] (input) {BIDS Dataset (Input)};

    % Step 1: Import
    \node[box, fill=pastelBlue, below=of input] (s1) {Step 1: Import};

    % Step 2: Re-reference
    \node[box, fill=pastelBlue, below=of s1] (s2) {Step 2: Re-reference};

    % Step 3: clean_rawdata
    \node[box, fill=pastelRed, below=of s2, font=\small\bfseries] (s3) {Step 3: clean\_rawdata};

    % Step 4: Picard ICA
    \node[box, fill=pastelTeal, below=of s3, font=\small\bfseries] (s4) {Step 4: Picard ICA};

    % Step 5: ICLabel
    \node[box, fill=pastelTeal, below=of s4, font=\small\bfseries] (s5) {Step 5: ICLabel};

    % Step 6: Interpolation
    \node[box, fill=pastelBlue, below=of s5] (s6) {Step 6: Interpolation};

    % Step 7: Epoching
    \node[box, fill=pastelNavy, below=of s6] (s7) {Step 7: Epoching};

    % BIDS Output
    \node[box, fill=pastelBrown, below=of s7, font=\small\bfseries] (output) {BIDS Derivatives (Output)};

    % Arrows
    \draw[arrow] (input) -- (s1);
    \draw[arrow] (s1) -- (s2);
    \draw[arrow] (s2) -- (s3);
    \draw[arrow] (s3) -- (s4);
    \draw[arrow] (s4) -- (s5);
    \draw[arrow] (s5) -- (s6);
    \draw[arrow] (s6) -- (s7);
    \draw[arrow] (s7) -- (output);

    % Legend - positioned to the right of the flowchart
    \node[box, fill=pastelBrown, minimum width=1.0cm, minimum height=0.4cm, font=\tiny]
        at (4.5, -0.8) {};
    \node[anchor=west, font=\footnotesize] at (5.2, -0.8) {I/O};

    \node[box, fill=pastelBlue, minimum width=1.0cm, minimum height=0.4cm, font=\tiny]
        at (4.5, -1.5) {};
    \node[anchor=west, font=\footnotesize] at (5.2, -1.5) {Preprocessing};

    \node[box, fill=pastelRed, minimum width=1.0cm, minimum height=0.4cm, font=\tiny]
        at (4.5, -2.2) {};
    \node[anchor=west, font=\footnotesize] at (5.2, -2.2) {Artifact Removal};

    \node[box, fill=pastelTeal, minimum width=1.0cm, minimum height=0.4cm, font=\tiny]
        at (4.5, -2.9) {};
    \node[anchor=west, font=\footnotesize] at (5.2, -2.9) {ICA/ICLabel};

    \node[box, fill=pastelNavy, minimum width=1.0cm, minimum height=0.4cm, font=\tiny]
        at (4.5, -3.6) {};
    \node[anchor=west, font=\footnotesize] at (5.2, -3.6) {Epoching};

\end{tikzpicture}

